A Security Analysis of the OpenClaw AI Agent Framework

AI agent frameworks connecting large language model (LLM) reasoning to host execution surfaces -- shell, filesystem, containers, and messaging -- introduce security challenges structurally distinct from conventional software. We present a systematic taxonomy of 470 advisories filed against OpenClaw, an open-source AI agent runtime, organized by architectural layer and trust-violation type. Vulnerabilities cluster along two orthogonal axes: (1) the system axis, reflecting the architectural layer (exec policy, gateway, channel, sandbox, browser, plugin, agent/prompt); and (2) the attack axis, reflecting adversarial techniques (identity spoofing, policy bypass, cross-layer composition, prompt injection, supply-chain escalation). Patch-differential evidence yields three principal findings. First, three Moderate- or High-severity advisories in the Gateway and Node-Host subsystems compose into a complete unauthenticated remote code execution (RCE) path -- spanning delivery, exploitation, and command-and-control -- from an LLM tool call to the host process. Second, the exec allowlist, the primary command-filtering mechanism, relies on a closed-world assumption that command identity is recoverable via lexical parsing. This is invalidated by shell line continuation, busybox multiplexing, and GNU option abbreviation. Third, a malicious skill distributed via the plugin channel executed a two-stage dropper within the LLM context, bypassing the exec pipeline and demonstrating that the skill distribution surface lacks runtime policy enforcement. The dominant structural weakness is per-layer trust enforcement rather than unified policy boundaries, making cross-layer attacks resilient to local remediation.

==> openclaw-killchain-bare.tex <==
% openclaw-killchain-bare-input.tex
% Included via \input{} — not standalone.
% Colors and styles must be declared in the parent preamble (see below).
%
% Required in parent preamble:
%   \usepackage{xcolor}
%   \usetikzlibrary{positioning, backgrounds, fit}
%   \definecolor{cIA}  {HTML}{2E86C1}
%   \definecolor{cCM}  {HTML}{D35400}
%   \definecolor{cEX}  {HTML}{1A7A4A}
%   \definecolor{cCA}  {HTML}{8E44AD}
%   \definecolor{cPE}  {HTML}{B7950B}
%   \definecolor{cIM}  {HTML}{C0392B}
%   \definecolor{cBG}  {HTML}{F4F6F7}
%   \definecolor{cSUB} {HTML}{EBF5FB}
%   \definecolor{cBORD}{HTML}{2C3E50}
%   \tikzset{
%     tacticH/.style={draw=#1,fill=#1,text=white,rounded corners=3pt,
%       minimum width=3.65cm,minimum height=0.72cm,
%       font=\small\bfseries\sffamily,align=center},
%     techcard/.style={draw=#1!60,fill=#1!12,line width=0.6pt,
%       minimum width=3.65cm,minimum height=0.52cm,rounded corners=2pt,
%       font=\scriptsize\bfseries\sffamily\color{cBORD},
%       align=flush left,inner xsep=5pt,inner ysep=2pt},
%     subcard/.style={draw=#1!40,fill=cSUB,line width=0.5pt,
%       minimum width=3.35cm,minimum height=0.46cm,rounded corners=1.5pt,
%       font=\tiny\sffamily\color{cBORD!80},
%       align=flush left,inner xsep=4pt,inner ysep=2pt},
%   }

\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[node distance=0pt]

\def\xIA{0}
\def\xCM{3.83}
\def\xEX{7.66}
\def\xCA{11.49}
\def\xPE{15.32}
\def\xIM{19.15}

%% ── Tactic headers ───────────────────────────────────────────────────────────
\node[tacticH=cIA] (hIA) at (\xIA,0) {Initial\\[-2pt]Access};
\node[tacticH=cCM] (hCM) at (\xCM,0) {Context\\[-2pt]Manipulation};
\node[tacticH=cEX] (hEX) at (\xEX,0) {Execution};
\node[tacticH=cCA] (hCA) at (\xCA,0) {Credential\\[-2pt]Access};
\node[tacticH=cPE] (hPE) at (\xPE,0) {Privilege\\[-2pt]Escalation};
\node[tacticH=cIM] (hIM) at (\xIM,0) {Impact};

%% MITRE source labels
% \foreach \x/\src in {
%   \xIA/{MITRE TA0001},
%   \xCM/{\textit{Novel}},
%   \xEX/{MITRE TA0002},
%   \xCA/{MITRE TA0006},
%   \xPE/{MITRE TA0004},
%   \xIM/{MITRE TA0040}
% }{
%   \node[font=\tiny\itshape\color{cBORD!55}, align=center] at (\x,-0.56) {\src};
% }

%% ── Initial Access ───────────────────────────────────────────────────────────
\node[techcard=cIA, anchor=north] (IA1) at (\xIA,-0.9) {Channel Allowlist Bypass};
\node[subcard=cIA, anchor=north west] (IA1a) at (IA1.south west) {};
\node[font=\tiny\sffamily\color{cBORD!80}, anchor=west] at (IA1a.west) {\hspace{6pt}Identity Field Spoofing};
\node[subcard=cIA, anchor=north west] (IA1b) at (IA1a.south west) {};
\node[font=\tiny\sffamily\color{cBORD!80}, anchor=west] at (IA1b.west) {\hspace{6pt}Webhook Forgery};
\node[techcard=cIA, anchor=north west] (IA2) at (IA1b.south west) {};
\node[font=\scriptsize\bfseries\sffamily\color{cBORD}, anchor=west] at (IA2.west) {\hspace{5pt}Plugin Supply-Chain Inj.};

%% ── Context Manipulation ─────────────────────────────────────────────────────
\node[techcard=cCM, anchor=north] (CM1) at (\xCM,-0.9) {Prompt Injection};
\node[subcard=cCM, anchor=north west] (CM1a) at (CM1.south west) {};
\node[font=\tiny\sffamily\color{cBORD!80}, anchor=west] at (CM1a.west) {\hspace{6pt}Direct Prompt Injection};
\node[subcard=cCM, anchor=north west] (CM1b) at (CM1a.south west) {};
\node[font=\tiny\sffamily\color{cBORD!80}, anchor=west] at (CM1b.west) {\hspace{6pt}Indirect Prompt Injection};
\node[techcard=cCM, anchor=north west] (CM2) at (CM1b.south west) {};
\node[font=\scriptsize\bfseries\sffamily\color{cBORD}, anchor=west] at (CM2.west) {\hspace{5pt}Skill Instruction Poisoning};
\node[techcard=cCM, anchor=north west] (CM3) at (CM2.south west) {};
\node[font=\scriptsize\bfseries\sffamily\color{cBORD}, anchor=west] at (CM3.west) {\hspace{5pt}Session History Poisoning};
\node[techcard=cCM, anchor=north west] (CM4) at (CM3.south west) {};
\node[font=\scriptsize\bfseries\sffamily\color{cBORD}, anchor=west] at (CM4.west) {\hspace{5pt}Token Manipulation};
\node[subcard=cCM, anchor=north west] (CM4a) at (CM4.south west) {};
\node[font=\tiny\sffamily\color{cBORD!80}, anchor=west] at (CM4a.west) {\hspace{6pt}Unicode Character Abuse};
\node[subcard=cCM, anchor=north west] (CM4b) at (CM4a.south west) {};
\node[font=\tiny\sffamily\color{cBORD!80}, anchor=west] at (CM4b.west) {\hspace{6pt}Adversarial Token Sequences};
\node[techcard=cCM, anchor=north west] (CM5) at (CM4b.south west) {};
\node[font=\scriptsize\bfseries\sffamily\color{cBORD}, anchor=west] at (CM5.west) {\hspace{5pt}Inter-Agent Context Prop.};

%% ── Execution ────────────────────────────────────────────────────────────────
\node[techcard=cEX, anchor=north] (EX1) at (\xEX,-0.9) {Tool Call Hijacking};
\node[subcard=cEX, anchor=north west] (EX1a) at (EX1.south west) {};
\node[font=\tiny\sffamily\color{cBORD!80}, anchor=west] at (EX1a.west) {\hspace{6pt}system.run Abuse};
\node[subcard=cEX, anchor=north west] (EX1b) at (EX1a.south west) {};
\node[font=\tiny\sffamily\color{cBORD!80}, anchor=west] at (EX1b.west) {\hspace{6pt}Browser Tool Abuse};
\node[subcard=cEX, anchor=north west] (EX1c) at (EX1b.south west) {};
\node[font=\tiny\sffamily\color{cBORD!80}, anchor=west] at (EX1c.west) {\hspace{6pt}File Operation Abuse};
\node[techcard=cEX, anchor=north west] (EX2) at (EX1c.south west) {};
\node[font=\scriptsize\bfseries\sffamily\color{cBORD}, anchor=west] at (EX2.west) {\hspace{5pt}SSRF via gatewayUrl};
\node[techcard=cEX, anchor=north west] (EX3) at (EX2.south west) {};
\node[font=\scriptsize\bfseries\sffamily\color{cBORD}, anchor=west] at (EX3.west) {\hspace{5pt}Unauthorized node.invoke};

%% ── Credential Access ────────────────────────────────────────────────────────
\node[techcard=cCA, anchor=north] (CA1) at (\xCA,-0.9) {Bearer Token Exfiltration};
\node[subcard=cCA, anchor=north west] (CA1a) at (CA1.south west) {};
\node[font=\tiny\sffamily\color{cBORD!80}, anchor=west] at (CA1a.west) {\hspace{6pt}Via SSRF};
\node[subcard=cCA, anchor=north west] (CA1b) at (CA1a.south west) {};
\node[font=\tiny\sffamily\color{cBORD!80}, anchor=west] at (CA1b.west) {\hspace{6pt}Via WebSocket Interception};
\node[techcard=cCA, anchor=north west] (CA2) at (CA1b.south west) {};
\node[font=\scriptsize\bfseries\sffamily\color{cBORD}, anchor=west] at (CA2.west) {\hspace{5pt}Session Key Theft};

%% ── Privilege Escalation ─────────────────────────────────────────────────────
\node[techcard=cPE, anchor=north] (PE1) at (\xPE,-0.9) {Exec Allowlist Bypass};
\node[subcard=cPE, anchor=north west] (PE1a) at (PE1.south west) {};
\node[font=\tiny\sffamily\color{cBORD!80}, anchor=west] at (PE1a.west) {\hspace{6pt}Line Continuation Injection};
\node[subcard=cPE, anchor=north west] (PE1b) at (PE1a.south west) {};
\node[font=\tiny\sffamily\color{cBORD!80}, anchor=west] at (PE1b.west) {\hspace{6pt}Busybox Multiplexer Bypass};
\node[subcard=cPE, anchor=north west] (PE1c) at (PE1b.south west) {};
\node[font=\tiny\sffamily\color{cBORD!80}, anchor=west] at (PE1c.west) {\hspace{6pt}GNU Long-Option Abbreviation};
\node[techcard=cPE, anchor=north west] (PE2) at (PE1c.south west) {};
\node[font=\scriptsize\bfseries\sffamily\color{cBORD}, anchor=west] at (PE2.west) {\hspace{5pt}Exec Approval Policy Rewrite};
\node[techcard=cPE, anchor=north west] (PE3) at (PE2.south west) {};
\node[font=\scriptsize\bfseries\sffamily\color{cBORD}, anchor=west] at (PE3.west) {\hspace{5pt}Sandbox Escape};
\node[subcard=cPE, anchor=north west] (PE3a) at (PE3.south west) {};
\node[font=\tiny\sffamily\color{cBORD!80}, anchor=west] at (PE3a.west) {\hspace{6pt}Docker Bind Mount Injection};
\node[subcard=cPE, anchor=north west] (PE3b) at (PE3a.south west) {};
\node[font=\tiny\sffamily\color{cBORD!80}, anchor=west] at (PE3b.west) {\hspace{6pt}Network Namespace Escape};

%% ── Impact ───────────────────────────────────────────────────────────────────
\node[techcard=cIM, anchor=north] (IM1) at (\xIM,-0.9) {Host RCE};
\node[techcard=cIM, anchor=north west] (IM2) at (IM1.south west) {};
\node[font=\scriptsize\bfseries\sffamily\color{cBORD}, anchor=west] at (IM2.west) {\hspace{5pt}Data Exfiltration};
\node[techcard=cIM, anchor=north west] (IM3) at (IM2.south west) {};
\node[font=\scriptsize\bfseries\sffamily\color{cBORD}, anchor=west] at (IM3.west) {\hspace{5pt}Persistence};
\node[subcard=cIM, anchor=north west] (IM3a) at (IM3.south west) {};
\node[font=\tiny\sffamily\color{cBORD!80}, anchor=west] at (IM3a.west) {\hspace{6pt}Approval State Rewrite};
\node[subcard=cIM, anchor=north west] (IM3b) at (IM3a.south west) {};
\node[font=\tiny\sffamily\color{cBORD!80}, anchor=west] at (IM3b.west) {\hspace{6pt}Malicious Skill Persistence};
\node[techcard=cIM, anchor=north west] (IM4) at (IM3b.south west) {};
\node[font=\scriptsize\bfseries\sffamily\color{cBORD}, anchor=west] at (IM4.west) {\hspace{5pt}Supply Chain Propagation};
\node[techcard=cIM, anchor=north west] (IM5) at (IM4.south west) {};
\node[font=\scriptsize\bfseries\sffamily\color{cBORD}, anchor=west] at (IM5.west) {\hspace{5pt}Browser Credential Theft};

%% ── Column background boxes ──────────────────────────────────────────────────
\begin{pgfonlayer}{background}
  \node[fill=cBG, rounded corners=3pt, inner sep=3pt, fit=(hIA)(IA2)]  {};
  \node[fill=cBG, rounded corners=3pt, inner sep=3pt, fit=(hCM)(CM5)]  {};
  \node[fill=cBG, rounded corners=3pt, inner sep=3pt, fit=(hEX)(EX3)]  {};
  \node[fill=cBG, rounded corners=3pt, inner sep=3pt, fit=(hCA)(CA2)]  {};
  \node[fill=cBG, rounded corners=3pt, inner sep=3pt, fit=(hPE)(PE3b)] {};
  \node[fill=cBG, rounded corners=3pt, inner sep=3pt, fit=(hIM)(IM5)]  {};
\end{pgfonlayer}

\end{tikzpicture}%
}% end resizebox

==> openclaw-taxonomy-fig.tex <==
% openclaw-taxonomy-fig.tex — included via \input, not standalone
% Requires: tikz, xcolor, helvet already loaded in parent

\begin{tikzpicture}[x=1.72cm, y=0.78cm]

% ── Colors ───────────────────────────────────────────────────────────────────
\definecolor{txColor}{HTML}{2C3E50}
\definecolor{hdrRow}{HTML}{EBF5FB}
\definecolor{hdrCol}{HTML}{D5EAF5}
\definecolor{cellFill}{HTML}{2E7EBC}
\definecolor{dagColor}{HTML}{C0392B}
\definecolor{gridColor}{HTML}{BDC3C7}

% ── Column positions (0-5) and row positions (0-9) ───────────────────────────
% Cols: IA=0, CM=1, EX=2, CA=3, PE=4, IM=5
% Rows: 0=header, 1-10=surfaces (top to bottom)

% ── Column headers ────────────────────────────────────────────────────────────
\foreach \col/\lbl in {
  0/{Initial\\[-2pt]Access},
  1/{Context\\[-2pt]Manipulation},
  2/{Execution},
  3/{Credential\\[-2pt]Access},
  4/{Privilege\\[-2pt]Escalation},
  5/{Impact}
}{
  \node[fill=hdrCol, draw=gridColor, line width=0.5pt,
        minimum width=1.6cm, minimum height=1.1cm,
        align=center, font=\scriptsize\bfseries\color{txColor},
        inner sep=3pt]
    at (\col, 0.5) {\lbl};
}

% MITRE/Novel labels below column headers
% \foreach \col/\src in {
%   0/{\tiny MITRE TA0001},
%   1/{\tiny Novel},
%   2/{\tiny MITRE TA0002},
%   3/{\tiny MITRE TA0006},
%   4/{\tiny MITRE TA0004},
%   5/{\tiny MITRE TA0040}
% }{
%   \node[font=\tiny\itshape\color{txColor!60}, align=center]
%     at (\col, -0.12) {\src};
% }

% ── Row headers ───────────────────────────────────────────────────────────────
\def\surfaces{
  {Channel Input Interface}/1,
  {Plugin \& Skill Distribution}/2,
  {Agent Context Window}/3,
  {Gateway WebSocket Interface}/4,
  {Tool Dispatch Interface}/5,
  {Exec Policy Engine}/6,
  {Container Boundary}/7,
  {Host OS Interface}/8,
  {LLM Provider Interface}/9,
  {Inter-Agent Communication}/10%
}

\foreach \lbl/\row in \surfaces {
  \node[fill=hdrRow, draw=gridColor, line width=0.5pt,
        minimum width=6cm, minimum height=0.72cm,
        align=flush left, font=\scriptsize\bfseries\color{txColor},
        inner sep=5pt, anchor=east]
    at (-0.18, -\row) {\lbl};
}

% ── Empty grid cells ─────────────────────────────────────────────────────────
\foreach \col in {0,...,5} {
  \foreach \row in {1,...,10} {
    \node[draw=gridColor, line width=0.5pt,
          minimum width=1.6cm, minimum height=0.72cm,
          fill=white]
      at (\col, -\row) {};
  }
}
% Attack axis label — centred above the column headers
\node[font=\small\bfseries\color{txColor}, anchor=south]
  at (2.5, 1.35) {Kill Chain Stage};

% System axis label — rotated, centred beside the row headers  
\node[font=\small\bfseries\color{txColor}, rotate=90, anchor=south]
  at (-3.75, -5.5) {Attack Surface};

% ── Filled cells (attack surface × kill chain stage) ─────────────────────────
% Format: col/row
\foreach \col/\row in {
  % Channel Input Interface (row 1): IA, CM
  0/1, 1/1,
  % Plugin & Skill Distribution (row 2): IA, CM, IM
  0/2, 1/2, 5/2,
  % Agent Context Window (row 3): CM, EX
  1/3, 2/3,
  % Gateway WebSocket Interface (row 4): EX, CA, PE
  2/4, 3/4, 4/4,
  % Tool Dispatch Interface (row 5): EX, PE, IM
  2/5, 4/5, 5/5,
  % Exec Policy Engine (row 6): PE, IM
  4/6, 5/6,
  % Container Boundary (row 7): PE, IM
  4/7, 5/7,
  % Host OS Interface (row 8): IM
  5/8,
  % LLM Provider Interface (row 9): CM, EX
  1/9, 2/9,
  % Inter-Agent Communication (row 10): all 6
  0/10, 1/10, 2/10, 3/10, 4/10, 5/10
}{
  \node[draw=gridColor, line width=0.5pt,
        minimum width=1.6cm, minimum height=0.72cm,
        fill=cellFill!15]
    at (\col, -\row) {};
  \node[font=\normalsize\color{cellFill}] at (\col, -\row) {$\bullet$};
}

% ── Outer border ─────────────────────────────────────────────────────────────
% \draw[txColor, line width=1.0pt, rounded corners=2pt]
%   (-2.58, 1.08) rectangle (5.88, -10.38);

% ── Legend ───────────────────────────────────────────────────────────────────
\node[font=\tiny\color{txColor}, anchor=west]
  at (-2.58, -11.0)
  {$\bullet$ = exploitable at this stage \quad};

\end{tikzpicture}

